On internal structure of smaller domains in domain coarsening dynamics of spontaneous Z_2-symmetry breaking in two dimensions

The internal structure of domains smaller than the characteristic size in domain coarsening dynamics of $Z_2$ symmetry breaking is evaluated theoretically for different phase ordering systems in two dimensions. In the previous works on (non-) conserved Ising systems and binary superfluids, the statistical properties of smaller domains are analyzed by assuming that the contribution from its internal structure is negligible. It is shown that this assumption is justified analytically with respect to the statistical quantities, such as domain area, domain-wall length and superfluid circulation, according to the empirical dynamic scaling law for the smaller domains.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

